Semilinear wave equations on the Witten bubble spacetime

We initiate the study of nonlinear wave equations on the Witten bubble spacetime (also known as the "bubble of nothing"), which is an $\mathrm{SO}(3,1)\times \mathrm{U}(1)$-symmetric solution to the Einstein vacuum equations in $(4 + 1)$ dimensions. This spacetime was introduced by Witten to model the semiclassical instability of the Kaluza--Klein spacetime $\mathbf{R}^{3+1}\times S^1$ (which is classically stable by work of Huneau--Stingo--Wyatt (arXiv:2307.15267)). We prove a small-data global existence result without symmetry assumptions and an improved decay result for $\mathrm{U}(1)$-symmetric solutions to a class of semilinear equations satisfying a version of the null condition. Key to the proof are novel estimates for the linear wave equation, which has been studied in the physics literature by Bhawal and Viveshwara and in the mathematics literature by Bachelot (arXiv:1601.03682).

==> bubble-3d-thin.pdf_tex <==
%% LaTeX overlay for bubble-3d-thin.pdf
%% Include with: \input{bubble-3d-thin.pdf_tex}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{Color is used in bubble-3d-thin.pdf_tex, but package color.sty is not loaded}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{Transparency is used in bubble-3d-thin.pdf_tex, but package transparent.sty is not loaded}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{616bp}%
    \ifx\svgscale\undefined\relax%
    \else\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.762987)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bubble-3d-thin.pdf}}%
    \put(0.500000,0.722403){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\selectfont$i^{+}$}}}%
    \put(0.500000,0.024351){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\selectfont$i^{-}$}}}%
    \put(0.857143,0.540584){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\selectfont$\mathcal{I}^{+}$}}}%
    \put(0.857143,0.212662){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\selectfont$\mathcal{I}^{-}$}}}%
    \put(0.926948,0.365260){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\selectfont$i^{0}$}}}%
    \put(0.620130,0.373377){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont$\{\rho = R\}$}}}%
  \end{picture}%
\endgroup%


==> bubble-cigar.pdf_tex <==
%% LaTeX wrapper for bubble-cigar.pdf
%% Include with: \input{bubble-cigar.pdf_tex}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{Color is used in bubble-cigar.pdf_tex, but package color.sty is not loaded}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{Transparency is used in bubble-cigar.pdf_tex, but package transparent.sty is not loaded}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{616bp}%
    \ifx\svgscale\undefined\relax%
    \else\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.584416)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bubble-cigar.pdf}}%
    \put(0.226914,0.275485){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont$\{\rho = R\}$}}}%
  \end{picture}%
\endgroup%


==> bubble-throat.pdf_tex <==
%% LaTeX overlay for bubble-throat.pdf
%% Include with: \input{bubble-throat.pdf_tex}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{Color is used in bubble-throat.pdf_tex, but package color.sty is not loaded}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{Transparency is used in bubble-throat.pdf_tex, but package transparent.sty is not loaded}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined\relax%
    \else\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bubble-throat.pdf}}%
    \put(0.608333,0.377778){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont$\{\rho = R\}$}}}%
  \end{picture}%
\endgroup%

